Weak disorder corrections of the scattering and transport mean free path

We present a calculation of the weak localisation correction to the scattering and to the transport mean free path, for waves propagating in a $delta$-correlated random potential, going beyond the usual diffusion approximation for the loops in the interfering path amplitudes. We find that not only the transport mean free path, but also the scattering mean free path is affected by the interference contributions. We also find the dependence of the leading order contribution to both, the scattering and the transport mean free path, on the disorder parameter $1/kl$ to be linear. This is in contrast to the result obtained from the diffusion approximation according to which the scattering mean free path remains unaffected when changing the disorder parameter, whereas the correction of the transport mean free path scales like $1/(kl)^2$.

==> figure5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5952.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1152,480){\makebox(0,0)[r]{\strut{}$-3\cdot10^{-5}$}}%
      \put(1152,987){\makebox(0,0)[r]{\strut{}$-2\cdot10^{-5}$}}%
      \put(1152,1495){\makebox(0,0)[r]{\strut{}$-1\cdot10^{-5}$}}%
      \put(1152,2002){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1152,2509){\makebox(0,0)[r]{\strut{}$1\cdot10^{-5}$}}%
      \put(1152,3017){\makebox(0,0)[r]{\strut{}$2\cdot10^{-5}$}}%
      \put(1152,3524){\makebox(0,0)[r]{\strut{}$3\cdot10^{-5}$}}%
      \put(1248,320){\makebox(0,0){\strut{} 0}}%
      \put(2170,320){\makebox(0,0){\strut{} 50}}%
      \put(3091,320){\makebox(0,0){\strut{} 100}}%
      \put(4013,320){\makebox(0,0){\strut{} 150}}%
      \put(4934,320){\makebox(0,0){\strut{} 200}}%
      \put(5856,320){\makebox(0,0){\strut{} 250}}%
      \csname LTb\endcsname%
      \put(112,2002){\rotatebox{90}{\makebox(0,0){\strut{}$\widetilde{X}^{(2)}(q)/\ell^4$}}}%
      \put(3552,80){\makebox(0,0){\strut{}$q\ell$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4009,677){\makebox(0,0)[r]{\strut{}-0.03}}%
      \put(4009,1192){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4009,1707){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(4649,969){\makebox(0,0){\strut{} 5}}%
      \put(5193,969){\makebox(0,0){\strut{} 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure5}}%
    \gplfronttext
  \end{picture}%
\endgroup

